Efficient Training of Volterra Series-Based Pre-distortion Filter Using Neural Networks

We present a simple, efficient "direct learning" approach to train Volterra series-based digital pre-distortion filters using neural networks. We show its superior performance over conventional training methods using a 64-QAM 64-GBaud simulated transmitter with varying transmitter nonlinearity and noisy conditions.

==> GMI_64qam_all.tex <==
\definecolor{mycolor1}{rgb}{0.31373,0.31373,0.31373}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.72941,0.83137,0.95686}%
\definecolor{myblack}{rgb}{0.31373,0.31373,0.31373}%
\definecolor{mybluef}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{myblue}{rgb}{0.00000,0.30706,0.50118}%
\definecolor{mygreen}{rgb}{0.00000,0.5,0.0}%
\definecolor{emerald}{rgb}{0.31, 0.78, 0.47}
\definecolor{burntorange}{rgb}{0.8, 0.33, 0.0}
\definecolor{darkmagenta}{rgb}{0.55, 0.0, 0.55}
\definecolor{deepmagenta}{rgb}{0.8, 0.0, 0.8}
\definecolor{forestgreen}{rgb}{0.0, 0.27, 0.13}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    xmin=15, xmax=21,
    width=1.5\wlength,
height=1.0\hlength,
at={(0\wlength,0\hlength)},
}

\begin{axis}[
ymin=5, ymax=6,
xlabel style={font=\footnotesize \color{white!15!black},at={(0.5,-2ex)}},
xlabel={SNR [dB]},
ylabel style={font=\footnotesize \color{white!15!black},at={(-3ex,0.7)}, text width=2.5cm},
ylabel={GMI},
xmajorgrids,
ymajorgrids,
xtick = {15, 16, 17, 18, 19, 20, 21},
xticklabels = {15, 16, 17, 18, 19, 20, 21},
% legend columns=3,
% legend style={at={(1.5\wlength, 5.1\hlength)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt, dotted, mark size=2.0pt, mark repeat=5, mark phase=4, mark=square*, mark options={solid, fill=myblack, draw=black}]
  table[row sep=crcr]{%  
  15.0000    5.3511                     \\
  15.3300    5.4229					  \\
  15.6600    5.4830                       \\
  16.0000    5.5517                     \\
  16.3300    5.6074                        \\
  16.6600    5.6533                       \\
  17.0000    5.7070                     \\
  17.3300    5.7528                	  \\
  17.6600    5.7875                       \\
  18.0000    5.8248                     \\
  18.3300    5.8461                        \\
  18.6600    5.8759                       \\
  19.0000    5.8985                     \\
  19.3300    5.9215                	  \\
  19.6600    5.9292                       \\
  20.0000    5.9440                     \\
  20.3300    5.9554                        \\
  20.6600    5.9618                       \\
  21.0000    5.9695                         \\
  21.3300    5.9740                		  \\
  21.6600    5.9795                           \\
  22.0000    5.9825                         \\
  22.3300    5.9877                            \\
  22.6600    5.9889                           \\
  23.0000    5.9914                		  \\
  24.0000    5.9937                           \\
  25.0000    5.9968                         \\
  30.0000    5.9994                            \\
  35.0000    5.9996                           \\
};
% % \addlegendentry{\footnotesize Linear}
% \addplot [color=burntorange, line width=1.0pt,dotted, mark size=1.0pt, mark=diamond*, mark options={solid, fill=orange, draw=burntorange}]
%   table[row sep=crcr]{%
%     15.000000        5.349056       \\
%     15.330000        5.434505       \\
%     15.660000        5.514598       \\
%     16.000000        5.574860       \\
%     16.330000        5.634115       \\
%     16.660000        5.692161       \\
%     17.000000        5.748503       \\
%     17.330000        5.800454       \\
%     17.660000        5.833741       \\
%     18.000000        5.863796       \\
%     18.330000        5.899404       \\
%     18.660000        5.919286       \\
%     19.000000        5.937846       \\
%     19.330000        5.955457       \\
%     19.660000        5.967885       \\
%     20.000000        5.977237       \\
%     20.330000        5.984932       \\
%     20.660000        5.990120       \\
%     21.000000        5.991672       \\
%     21.330000        5.995373       \\
%     21.660000        5.997166       \\
%     22.000000        5.998573       \\
%     22.330000        5.998994       \\
%     22.660000        5.999408       \\
%     23.000000        5.999102       \\
%     24.000000        5.999864       \\
%     25.000000        5.999909       \\
%     30.000000        5.999870       \\
%     35.000000        5.999883       \\
% };
% % \addlegendentry{\footnotesize Volterra ILA}
% \addplot [color=myblue, line width=1.0pt, dotted, mark size=1.0pt, mark=*, mark options={solid, fill=mybluef, draw= myblue}]
% table[row sep=crcr]{%
%     15.000000        5.437981       \\
%     15.330000        5.514166       \\
%     15.660000        5.575695       \\
%     16.000000        5.636778       \\
%     16.330000        5.694384       \\
%     16.660000        5.748824       \\
%     17.000000        5.780009       \\
%     17.330000        5.820430       \\
%     17.660000        5.856645       \\
%     18.000000        5.885408       \\
%     18.330000        5.914650       \\
%     18.660000        5.932869       \\
%     19.000000        5.949042       \\
%     19.330000        5.962476       \\
%     19.660000        5.971632       \\
%     20.000000        5.981373       \\
%     20.330000        5.985788       \\
%     20.660000        5.990749       \\
%     21.000000        5.994409       \\
%     21.330000        5.995979       \\
%     21.660000        5.997141       \\
%     22.000000        5.998471       \\
%     22.330000        5.999536       \\
%     22.660000        5.999539       \\
%     23.000000        5.999554       \\
%     24.000000        5.999805       \\
%     25.000000        5.999810       \\
%     30.000000        5.999934       \\
%     35.000000        5.999892       \\
% };
\addplot [color=black, line width=1.0pt, dashed, mark size=2.0pt,mark repeat=4, mark phase=1, mark=square*, mark options={solid, fill=myblack, draw=black}]
  table[row sep=crcr]{%  
   15.0000    5.2207                 \\
   15.3300    5.2925				  \\
   15.6600    5.3647                   \\
   16.0000    5.4219                 \\
   16.3300    5.4694                    \\
   16.6600    5.5351                   \\
   17.0000    5.5723                 \\
   17.3300    5.6187            	  \\
   17.6600    5.6625                   \\
   18.0000    5.6979                 \\
   18.3300    5.7333                    \\
   18.6600    5.7619                   \\
   19.0000    5.7873                 \\
   19.3300    5.8101            	  \\
   19.6600    5.8335                   \\
   20.0000    5.8492                 \\
   20.3300    5.8708                    \\
   20.6600    5.8743                   \\
   21.0000    5.8912                     \\
   21.3300    5.9043            		  \\
   21.6600    5.9107                       \\
   22.0000    5.9195                     \\
   22.3300    5.9270                        \\
   22.6600    5.9286                       \\
   23.0000    5.9364            		  \\
   24.0000    5.9517                       \\
   25.0000    5.9574                     \\
   30.0000    5.9802                        \\
   35.0000    5.9834                       \\
};
% \addlegendentry{\footnotesize Linear}
\addplot [color=burntorange, line width=1.0pt, dashed, mark size=2.5pt,mark repeat=4, mark phase=3, mark=diamond*, mark options={solid, fill=orange, draw=burntorange}]
  table[row sep=crcr]{%
    15.000000        5.301788       \\
    15.330000        5.378429       \\
    15.660000        5.452721       \\
    16.000000        5.515746       \\
    16.330000        5.584954       \\
    16.660000        5.646032       \\
    17.000000        5.697936       \\
    17.330000        5.735023       \\
    17.660000        5.789791       \\
    18.000000        5.827719       \\
    18.330000        5.864966       \\
    18.660000        5.888872       \\
    19.000000        5.911545       \\
    19.330000        5.932380       \\
    19.660000        5.950329       \\
    20.000000        5.960566       \\
    20.330000        5.971177       \\
    20.660000        5.976994       \\
    21.000000        5.983682       \\
    21.330000        5.988216       \\
    21.660000        5.990264       \\
    22.000000        5.992284       \\
    22.330000        5.994173       \\
    22.660000        5.996338       \\
    23.000000        5.997469       \\
    24.000000        5.998831       \\
    25.000000        5.999301       \\
    30.000000        5.999856       \\
    35.000000        5.999835       \\
};
% \addlegendentry{\footnotesize Volterra ILA}
\addplot [color=myblue, line width=1.2pt, dashed, mark size=2.0pt,mark repeat=4, mark phase=2, mark=*, mark options={solid, fill=mybluef, draw= myblue}]
table[row sep=crcr]{%
    15.000000        5.421772       \\
    15.330000        5.488931       \\
    15.660000        5.564904       \\
    16.000000        5.615674       \\
    16.330000        5.677908       \\
    16.660000        5.720728       \\
    17.000000        5.776405       \\
    17.330000        5.812862       \\
    17.660000        5.843815       \\
    18.000000        5.876428       \\
    18.330000        5.899780       \\
    18.660000        5.923482       \\
    19.000000        5.940702       \\
    19.330000        5.956180       \\
    19.660000        5.969127       \\
    20.000000        5.976150       \\
    20.330000        5.982974       \\
    20.660000        5.990112       \\
    21.000000        5.991744       \\
    21.330000        5.994168       \\
    21.660000        5.996179       \\
    22.000000        5.997699       \\
    22.330000        5.998236       \\
    22.660000        5.998435       \\
    23.000000        5.999351       \\
    24.000000        5.999751       \\
    25.000000        5.999854       \\
    30.000000        5.999851       \\
    35.000000        5.999815       \\
};
\addplot [color=black, line width=1.0pt, mark repeat=5, mark phase=4,mark size=2.0pt, mark=square*, mark options={solid, fill=myblack, draw=black}]
  table[row sep=crcr]{%  
   15.0000    4.9881             \\
   15.3300    5.0353			  \\
   15.6600    5.1077               \\
   16.0000    5.1580             \\
   16.3300    5.2147                \\
   16.6600    5.2733               \\
   17.0000    5.3179             \\
   17.3300    5.3670			  \\
   17.6600    5.3997               \\
   18.0000    5.4408             \\
   18.3300    5.4689                \\
   18.6600    5.5058               \\
   19.0000    5.5246             \\
   19.3300    5.5583			  \\
   19.6600    5.5803               \\
   20.0000    5.5950             \\
   20.3300    5.6284                \\
   20.6600    5.6498               \\
   21.0000    5.6542                 \\
   21.3300    5.6809				  \\
   21.6600    5.6846                   \\
   22.0000    5.7013                 \\
   22.3300    5.7145                    \\
   22.6600    5.7249                   \\
   23.0000    5.7360				  \\
   24.0000    5.7608                   \\
   25.0000    5.7828                 \\
   30.0000    5.8358                    \\
   35.0000    5.8515                   \\
};
% \addlegendentry{\footnotesize Linear}
\addplot [color=burntorange, line width=1.2pt, mark repeat=4, mark phase=4,mark size=2.5pt, mark=diamond*, mark options={solid, fill=orange, draw=burntorange}]
  table[row sep=crcr]{%
    15.000000        5.153140       \\
    15.330000        5.250016       \\
    15.660000        5.306539       \\
    16.000000        5.375084       \\
    16.330000        5.440987       \\
    16.660000        5.504932       \\
    17.000000        5.561586       \\
    17.330000        5.613336       \\
    17.660000        5.657159       \\
    18.000000        5.707498       \\
    18.330000        5.743808       \\
    18.660000        5.766367       \\
    19.000000        5.798770       \\
    19.330000        5.828294       \\
    19.660000        5.851294       \\
    20.000000        5.872279       \\
    20.330000        5.890502       \\
    20.660000        5.909376       \\
    21.000000        5.915429       \\
    21.330000        5.930768       \\
    21.660000        5.936724       \\
    22.000000        5.949310       \\
    22.330000        5.955996       \\
    22.660000        5.959132       \\
    23.000000        5.964392       \\
    24.000000        5.970000       \\
    25.000000        5.976477       \\
    30.000000        5.991883       \\
    35.000000        5.992768       \\
};
% \addlegendentry{\footnotesize Volterra ILA}
\addplot [color=myblue, line width=1.0pt, mark size=2.0pt, mark repeat=5, mark phase=4,mark=*, mark options={solid, fill=mybluef, draw= myblue}]
table[row sep=crcr]{%
    15.000000        5.394478       \\
    15.330000        5.449970       \\
    15.660000        5.532447       \\
    16.000000        5.586745       \\
    16.330000        5.641065       \\
    16.660000        5.691842       \\
    17.000000        5.739250       \\
    17.330000        5.784601       \\
    17.660000        5.821593       \\
    18.000000        5.851054       \\
    18.330000        5.880886       \\
    18.660000        5.901646       \\
    19.000000        5.924359       \\
    19.330000        5.936902       \\
    19.660000        5.952939       \\
    20.000000        5.964036       \\
    20.330000        5.973832       \\
    20.660000        5.978121       \\
    21.000000        5.985349       \\
    21.330000        5.988626       \\
    21.660000        5.989976       \\
    22.000000        5.993588       \\
    22.330000        5.994725       \\
    22.660000        5.996880       \\
    23.000000        5.997636       \\
    24.000000        5.998423       \\
    25.000000        5.999329       \\
    30.000000        5.999725       \\
    35.000000        5.999854       \\
};
\end{axis}
\begin{axis}[%
width=1.5\wlength,
height=1.0\hlength,
at={(0\wlength,0\hlength)},
scale only axis,
% xmin=0,
% xmax=1,
% ytick={0,0.111111111111111,0.222222222222222,0.333333333333333,0.444444444444444,0.555555555555556,0.666666666666667,0.777777777777778,0.888888888888889,1},
% yticklabels={{17},{},{17.5},{},{18.1},{},{18.75},{},{19.45},{}},
% ylabel style={font=\footnotesize \color{white!15!black}, text width=2.5cm},
% ylabel={SNR of received signal [dB]},
% ymin=0,
% ymax=1,
xtick={\empty},
ytick={\empty},
% axis x line*=top,
axis y line*=right,
legend columns=3,
legend style={at={(1.4\wlength, -0.3\hlength)},legend cell align=left, align=left, legend cell align=left, align=left, draw=white!15!black, fill=white}
% xmajorgrids,
% ymajorgrids,
]
\addplot [mark=none, solid]
table[row sep=crcr]{%
    15.000000        0       \\
    15.330000        0       \\
};
\addlegendentry{\footnotesize BO = 3 dB}
\addplot [mark=none, dashed]
table[row sep=crcr]{%
    15.000000        0       \\
    15.330000        0       \\
};
\addlegendentry{\footnotesize BO = 5 dB}
\addplot [mark=none, dotted]
table[row sep=crcr]{%
    15.000000        0       \\
    15.330000        0       \\
};
\addlegendentry{\footnotesize BO = 7 dB}
\end{axis}
\node[] at (1.2,2.9) {\small {\textbf{(d)}}};
\end{tikzpicture}%  

==> histograms.tex <==
% \pgfplotsset{every tick label/.append style={font=\footnotesize}}
% \pgfplotsset{every x tick label/.append style={font=\footnotesize, yshift=0.3ex}}
% \pgfplotsset{every y tick label/.append style={font=\footnotesize, xshift=0.3ex}}


\begin{tikzpicture}
\node(origin)[] {};
\node[right of =origin,inner sep=0pt] (pic1) at (1,0)
    {\includegraphics[width=0.72\wlength,height=1.3\hlength]{Picture1.png}
    };
\node()[right of= origin, xshift=-0.7cm,yshift= 1.75cm,]{\small \textbf{(e)}};
\node()[right of=origin, xshift=-0.7cm,yshift= -0.55cm,]{\small \textbf{(f)}};
% \node() at (1.99,1.9*0.8){\small \textbf{(b)}};

% \node()[xshift=-1.2cm,yshift= 1.1cm,]{\small Real};
% \node()[xshift=3.2cm,yshift= 1.1cm,]{\small Real};
% \node()[xshift=-1.2cm,yshift= -0.3cm,]{\small Imag.};
% \node()[xshift=3.2cm,yshift= -0.3cm,]{\small Imag.};


% \node  (node1)[xshift=1.45cm,yshift=1.85cm] {};
% \node  (node2)[xshift=4.8cm,yshift=1.9cm] {};
% \draw [->,black,thick] (node1) to [out=50,in=130] (node2);
% \draw[arrows=<->,line width=.7pt](1.4,1.35*0.8)--(1.4,2.38*0.8);
%     \node[] at (1.99,1.9*0.8) {\footnotesize{$\approx$1.2 dB}};

% \draw[gray,step=0.25] (-0.9,-1.4) grid (6.6, 4.1);
% \clip (-0.9,-1.4) rectangle (6.5, 4.1);

% \draw [arrow at end=>] (node1) -- (node2);

% \coordinate (c3) at ($(c1)!0.8!(c2)$);
%  \node[above] at (c3 |- current bounding box.north)
%  {\pgfplotslegendfromname{testLeg2}};
    %   {\pgfplotslegendfromname{testLeg2}};
\end{tikzpicture}
% \end{document}
% \end{tikzpicture}%

==> snr_nmse_64qam_3dB.tex <==
\definecolor{mycolor1}{rgb}{0.31373,0.31373,0.31373}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.72941,0.83137,0.95686}%
\definecolor{myblack}{rgb}{0.31373,0.31373,0.31373}%
\definecolor{mybluef}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{myblue}{rgb}{0.00000,0.30706,0.50118}%
\definecolor{mygreen}{rgb}{0.00000,0.5,0.0}%
\definecolor{emerald}{rgb}{0.31, 0.78, 0.47}
\definecolor{burntorange}{rgb}{0.8, 0.33, 0.0}
\definecolor{darkmagenta}{rgb}{0.55, 0.0, 0.55}
\definecolor{deepmagenta}{rgb}{0.8, 0.0, 0.8}
\definecolor{forestgreen}{rgb}{0.0, 0.27, 0.13}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    xmin=15, xmax=21,
    width=0.65\wlength,
height=0.9\hlength,
at={(0\wlength,0\hlength)},
}

\begin{axis}[
%   axis y line*=left,
ymin=-24, ymax=-15,
xlabel style={font=\footnotesize \color{white!15!black},at={(0.5,-2ex)}},
xlabel={SNR [dB]},
ylabel style={font=\footnotesize \color{white!15!black},at={(-3ex,0.7)}, text width=2.5cm},
ylabel={NMSE [dB]},
xmajorgrids,
ymajorgrids,
ytick = {-22, -20, -18, -16},%{-40, -35, -30, -26,  -22,  -18,  -14, -10},
yticklabels = {-22, -20, -18, -16},%{-40, -35, -30, -26,  -22,  -18, -14, -10},
xtick = {15, 16, 17, 18, 19, 20, 21},
xticklabels = {15, 16, 17, 18, 19, 20, 21},
% legend columns=3,
% legend style={at={(0.0,1.0)},
% anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark size=1.0pt, mark=square*, mark options={solid, fill=myblack, draw=black}]
  table[row sep=crcr]{%  
% 15 	 	 	  -16.06 	 	  \\ 
% 20 	 	 	  -18.55 	 	  \\ 
% 25 	 	 	  -19.78 	 	  \\ 
% 30 	 	 	  -20.25 	 	  \\ 
% 35 	 	 	  -20.42 	 	  \\ 
15	 	 	-16.03	 	 	 \\
15.33	 	 	-16.19	 	 	 \\
15.66	 	 	-16.42	 	 	 \\
16	 	 	-16.61	 	 	 \\
16.33	 	 	-16.81	 	 	 \\
16.66	 	 	-17.01	 	 	 \\
17	 	 	-17.19	 	 	 \\
17.33	 	 	-17.39	 	 	 \\
17.66	 	 	-17.52	 	 	 \\
18	 	 	-17.7	 	 	 \\
18.33	 	 	-17.83	 	 	 \\
18.66	 	 	-18.01	 	 	 \\
19	 	 	-18.08	 	 	 \\
19.33	 	 	-18.26	 	 	 \\
19.66	 	 	-18.4	 	 	 \\
20	 	 	-18.49	 	 	 \\
20.33	 	 	-18.62	 	 	 \\
20.66	 	 	-18.77	 	 	 \\
21	 	 	-18.83	 	 	 \\
21.33	 	 	-18.96	 	 	 \\
21.66	 	 	-19	 	 	 \\
22	 	 	-19.17	 	 	 \\
22.33	 	 	-19.21	 	 	 \\
22.66	 	 	-19.31	 	 	 \\
23	 	 	-19.35	 	 	 \\
24	 	 	-19.58	 	 	 \\
25	 	 	-19.72	 	 	 \\
30	 	 	-20.25	 	 	 \\
35	 	 	-20.4	 	 	 \\
};
% \addlegendentry{\footnotesize Linear}
\addplot [color=burntorange, line width=1.0pt, mark size=1.0pt, mark=diamond*, mark options={solid, fill=orange, draw=burntorange}]
  table[row sep=crcr]{%
% 15 	 	 	  -16.96 	 	  \\ 
% 20 	 	 	  -21.08 	 	  \\ 
% 25 	 	 	  -23.37 	 	  \\ 
% 30 	 	 	  -24.33 	 	  \\ 
% 35 	 	 	  -24.66 	 	  \\ 
15	 	 	-16.84	 	 	 \\
15.33	 	 	-17.2	 	 	 \\
15.66	 	 	-17.44	 	 	 \\
16	 	 	-17.72	 	 	 \\
16.33	 	 	-18.03	 	 	 \\
16.66	 	 	-18.32	 	 	 \\
17	 	 	-18.63	 	 	 \\
17.33	 	 	-18.92	 	 	 \\
17.66	 	 	-19.15	 	 	 \\
18	 	 	-19.47	 	 	 \\
18.33	 	 	-19.74	 	 	 \\
18.66	 	 	-19.94	 	 	 \\
19	 	 	-20.22	 	 	 \\
19.33	 	 	-20.5	 	 	 \\
19.66	 	 	-20.72	 	 	 \\
20	 	 	-20.98	 	 	 \\
20.33	 	 	-21.22	 	 	 \\
20.66	 	 	-21.49	 	 	 \\
21	 	 	-21.64	 	 	 \\
21.33	 	 	-21.91	 	 	 \\
21.66	 	 	-22.06	 	 	 \\
22	 	 	-22.33	 	 	 \\
22.33	 	 	-22.5	 	 	 \\
22.66	 	 	-22.68	 	 	 \\
23	 	 	-22.84	 	 	 \\
24	 	 	-23.15	 	 	 \\
25	 	 	-23.6	 	 	 \\
30	 	 	-24.68	 	 	 \\
35	 	 	-25.04	 	 	 \\
};
% \addlegendentry{\footnotesize Volterra ILA}
\addplot [color=myblue, line width=1.0pt, mark size=1.0pt, mark=*, mark options={solid, fill=mybluef, draw= myblue}]
table[row sep=crcr]{%
% 15 	 	 	  -17.71 	 	  \\ 
% 20 	 	 	  -22.0 	 	  \\ 
% 25 	 	 	  -25.46 	 	  \\ 
% 30 	 	 	  -27.64 	 	  \\ 
% 35 	 	 	  -28.63 	 	  \\ 
15	 	 	-17.72	 	 	 \\
15.33	 	 	-18	 	 	 \\
15.66	 	 	-18.38	 	 	 \\
16	 	 	-18.65	 	 	 \\
16.33	 	 	-18.93	 	 	 \\
16.66	 	 	-19.24	 	 	 \\
17	 	 	-19.56	 	 	 \\
17.33	 	 	-19.86	 	 	 \\
17.66	 	 	-20.15	 	 	 \\
18	 	 	-20.45	 	 	 \\
18.33	 	 	-20.74	 	 	 \\
18.66	 	 	-21.01	 	 	 \\
19	 	 	-21.34	 	 	 \\
19.33	 	 	-21.62	 	 	 \\
19.66	 	 	-21.91	 	 	 \\
20	 	 	-22.2	 	 	 \\
20.33	 	 	-22.47	 	 	 \\
20.66	 	 	-22.7	 	 	 \\
21	 	 	-23.03	 	 	 \\
21.33	 	 	-23.3	 	 	 \\
21.66	 	 	-23.52	 	 	 \\
22	 	 	-23.8	 	 	 \\
22.33	 	 	-24.1	 	 	 \\
22.66	 	 	-24.3	 	 	 \\
23	 	 	-24.58	 	 	 \\
24	 	 	-25.23	 	 	 \\
25	 	 	-25.97	 	 	 \\
30	 	 	-28.52	 	 	 \\
35	 	 	-29.81	 	 	 \\
};
% \addlegendentry{\footnotesize Volterra DLA}
% \addplot [color=forestgreen, line width=1.0pt, mark size=1.0pt, mark=*, mark options={solid, fill=forestgreen, draw= forestgreen}]
% table[row sep=crcr]{%
% 15 	 	 	 -16.93 	 	 	 \\
% 15.33 	 	 	 -17.29 	 	 	 \\
% 15.66 	 	 	 -17.56 	 	 	 \\
% 16 	 	 	 -17.89 	 	 	 \\
% 16.33 	 	 	 -18.19 	 	 	 \\
% 16.66 	 	 	 -18.51 	 	 	 \\
% 17 	 	 	 -18.8 	 	 	 \\
% 17.33 	 	 	 -19.13 	 	 	 \\
% 17.66 	 	 	 -19.41 	 	 	 \\
% 18 	 	 	 -19.73 	 	 	 \\
% 18.33 	 	 	 -20.0 	 	 	 \\
% 18.66 	 	 	 -20.32 	 	 	 \\
% 19 	 	 	 -20.59 	 	 	 \\
% 19.33 	 	 	 -20.85 	 	 	 \\
% 19.66 	 	 	 -21.15 	 	 	 \\
% 20 	 	 	 -21.4 	 	 	 \\
% 20.33 	 	 	 -21.66 	 	 	 \\
% 20.66 	 	 	 -21.92 	 	 	 \\
% 21 	 	 	 -22.14 	 	 	 \\
% 21.33 	 	 	 -22.37 	 	 	 \\
% 21.66 	 	 	 -22.64 	 	 	 \\
% };
\end{axis}
\node[] at (2, 2.6) {\footnotesize{(c) Strongly nonlinear (BO = 3 dB)}};
% \node[] at (1.5,-1) {\footnotesize{(c) Strongly nonlinear (Back-off = 3 dB)}};
\end{tikzpicture}%

==> snr_nmse_64qam_5dB.tex <==
\definecolor{mycolor1}{rgb}{0.31373,0.31373,0.31373}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.72941,0.83137,0.95686}%
\definecolor{myblack}{rgb}{0.31373,0.31373,0.31373}%
\definecolor{mybluef}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{myblue}{rgb}{0.00000,0.30706,0.50118}%
\definecolor{mygreen}{rgb}{0.00000,0.5,0.0}%
\definecolor{emerald}{rgb}{0.31, 0.78, 0.47}
\definecolor{burntorange}{rgb}{0.8, 0.33, 0.0}
\definecolor{darkmagenta}{rgb}{0.55, 0.0, 0.55}
\definecolor{deepmagenta}{rgb}{0.8, 0.0, 0.8}
\definecolor{forestgreen}{rgb}{0.0, 0.27, 0.13}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    xmin=15, xmax=21,
    width=0.65\wlength,
height=0.9\hlength,
at={(0\wlength,0\hlength)},
}

\begin{axis}[
%   axis y line*=left,
ymin=-24, ymax=-15,
xlabel style={font=\footnotesize \color{white!15!black},at={(0.5,-2ex)}},
xlabel={SNR [dB]},
ylabel style={font=\footnotesize \color{white!15!black},at={(-3ex,0.7)}, text width=2.5cm},
ylabel={NMSE [dB]},
xmajorgrids,
ymajorgrids,
ytick = {-24, -22, -20, -18, -16},
yticklabels = {-24, -22, -20, -18, -16},
xtick = {15, 16, 17, 18, 19, 20, 21},
xticklabels = {15, 16, 17, 18, 19, 20, 21},
legend columns=4,
legend style={at={(-0.0,1.01)},
anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark size=1.0pt, mark=square*, mark options={solid, fill=myblack, draw=black}]
  table[row sep=crcr]{%  
% 15 	 	 	  -17.1 	 	  \\ 
% 20 	 	 	  -20.57 	 	  \\ 
% 25 	 	 	  -22.71 	 	  \\ 
% 30 	 	 	  -23.69 	 	  \\ 
% 35 	 	 	  -24.06 	 	  \\ 
15	 	 	-17.06	 	 	 \\
15.33	 	 	-17.33	 	 	 \\
15.66	 	 	-17.6	 	 	 \\
16	 	 	-17.87	 	 	 \\
16.33	 	 	-18.06	 	 	 \\
16.66	 	 	-18.39	 	 	 \\
17	 	 	-18.57	 	 	 \\
17.33	 	 	-18.81	 	 	 \\
17.66	 	 	-19.09	 	 	 \\
18	 	 	-19.27	 	 	 \\
18.33	 	 	-19.5	 	 	 \\
18.66	 	 	-19.73	 	 	 \\
19	 	 	-19.92	 	 	 \\
19.33	 	 	-20.15	 	 	 \\
19.66	 	 	-20.35	 	 	 \\
20	 	 	-20.52	 	 	 \\
20.33	 	 	-20.76	 	 	 \\
20.66	 	 	-20.87	 	 	 \\
21	 	 	-21.06	 	 	 \\
21.33	 	 	-21.26	 	 	 \\
21.66	 	 	-21.39	 	 	 \\
22	 	 	-21.58	 	 	 \\
22.33	 	 	-21.71	 	 	 \\
22.66	 	 	-21.82	 	 	 \\
23	 	 	-21.97	 	 	 \\
24	 	 	-22.35	 	 	 \\
25	 	 	-22.63	 	 	 \\
30	 	 	-23.66	 	 	 \\
35	 	 	-24.05	 	 	 \\
};
\addlegendentry{\footnotesize Linear}
\addplot [color=burntorange, line width=1.0pt, mark size=1.0pt, mark=diamond*, mark options={solid, fill=orange, draw=burntorange}]
  table[row sep=crcr]{%
% 15 	 	 	  -17.53 	 	  \\ 
% 20 	 	 	  -22.27 	 	  \\ 
% 25 	 	 	  -26.03 	 	  \\ 
% 30 	 	 	  -28.39 	 	  \\ 
% 35 	 	 	  -29.49 	 	  \\ 
15	 	 	-17.43	 	 	 \\
15.33	 	 	-17.73	 	 	 \\
15.66	 	 	-18.08	 	 	 \\
16	 	 	-18.38	 	 	 \\
16.33	 	 	-18.73	 	 	 \\
16.66	 	 	-19.08	 	 	 \\
17	 	 	-19.35	 	 	 \\
17.33	 	 	-19.65	 	 	 \\
17.66	 	 	-20.01	 	 	 \\
18	 	 	-20.37	 	 	 \\
18.33	 	 	-20.65	 	 	 \\
18.66	 	 	-20.98	 	 	 \\
19	 	 	-21.31	 	 	 \\
19.33	 	 	-21.63	 	 	 \\
19.66	 	 	-21.95	 	 	 \\
20	 	 	-22.26	 	 	 \\
20.33	 	 	-22.55	 	 	 \\
20.66	 	 	-22.85	 	 	 \\
21	 	 	-23.14	 	 	 \\
21.33	 	 	-23.43	 	 	 \\
21.66	 	 	-23.7	 	 	 \\
22	 	 	-23.98	 	 	 \\
22.33	 	 	-24.27	 	 	 \\
22.66	 	 	-24.57	 	 	 \\
23	 	 	-24.83	 	 	 \\
24	 	 	-25.62	 	 	 \\
25	 	 	-26.27	 	 	 \\
30	 	 	-29.02	 	 	 \\
35	 	 	-30.38	 	 	 \\
};
\addlegendentry{\footnotesize Volterra ILA}
\addplot [color=myblue, line width=1.0pt, mark size=1.0pt, mark=*, mark options={solid, fill=mybluef, draw= myblue}]
table[row sep=crcr]{%
15 	 	 	 -17.9 	 	 	 \\
15.33 	 	 	 -18.2 	 	 	 \\
15.66 	 	 	 -18.54 	 	 	 \\
16 	 	 	 -18.83 	 	 	 \\
16.33 	 	 	 -19.15 	 	 	 \\
16.66 	 	 	 -19.47 	 	 	 \\
17 	 	 	 -19.81 	 	 	 \\
17.33 	 	 	 -20.13 	 	 	 \\
17.66 	 	 	 -20.4 	 	 	 \\
18 	 	 	 -20.74 	 	 	 \\
18.33 	 	 	 -21.05 	 	 	 \\
18.66 	 	 	 -21.35 	 	 	 \\
19 	 	 	 -21.67 	 	 	 \\
19.33 	 	 	 -21.95 	 	 	 \\
19.66 	 	 	 -22.27 	 	 	 \\
20 	 	 	 -22.58 	 	 	 \\
20.33 	 	 	 -22.88 	 	 	 \\
20.66 	 	 	 -23.21 	 	 	 \\
21 	 	 	 -23.5 	 	 	 \\
21.33 	 	 	 -23.75 	 	 	 \\
21.66 	 	 	 -24.08 	 	 	 \\
22 	 	 	 -24.38 	 	 	 \\
22.33 	 	 	 -24.66 	 	 	 \\
22.66 	 	 	 -24.9 	 	 	 \\
23 	 	 	 -25.21 	 	 	 \\
24 	 	 	 -26.1 	 	 	 \\
25 	 	 	 -26.92 	 	 	 \\
30 	 	 	 -30.27 	 	 	 \\
35 	 	 	 -32.45 	 	 	 \\
};
\addlegendentry{\footnotesize Volterra DLA}
% \addplot [color=forestgreen, line width=1.0pt, mark size=1.0pt, mark=*, mark options={solid, fill=forestgreen, draw= forestgreen}]
% table[row sep=crcr]{%\addplot[]
% 15 	 	 	 -16.83 	 	 	 \\
% 15.33 	 	 	 -17.13 	 	 	 \\
% };
% \addlegendentry{\footnotesize Volterra DLA filtered x LMS}
\end{axis}
\node[] at (2, 2.6) {\footnotesize{(b) Mildly nonlinear (BO = 5 dB)}};
% \node[] at (1.5,-1) {\footnotesize{(b) Mildly nonlinear (Back-off = 5 dB)}};
\end{tikzpicture}%

==> snr_nmse_64qam_7dB.tex <==
\definecolor{mycolor1}{rgb}{0.31373,0.31373,0.31373}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.72941,0.83137,0.95686}%
\definecolor{myblack}{rgb}{0.31373,0.31373,0.31373}%
\definecolor{mybluef}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{myblue}{rgb}{0.00000,0.30706,0.50118}%
\definecolor{mygreen}{rgb}{0.00000,0.5,0.0}%
\definecolor{emerald}{rgb}{0.31, 0.78, 0.47}
\definecolor{burntorange}{rgb}{0.8, 0.33, 0.0}
\definecolor{darkmagenta}{rgb}{0.55, 0.0, 0.55}
\definecolor{deepmagenta}{rgb}{0.8, 0.0, 0.8}
\definecolor{forestgreen}{rgb}{0.0, 0.27, 0.13}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    xmin=15, xmax=21,
    width=0.65\wlength,
height=0.9\hlength,
at={(0\wlength,0\hlength)},
}

\begin{axis}[
%   axis y line*=left,
ymin=-24, ymax=-15,
xlabel style={font=\footnotesize \color{white!15!black},at={(0.5,-2ex)}},
xlabel={SNR [dB]},
ylabel style={font=\footnotesize \color{white!15!black},at={(-3ex,0.7)}, text width=2.5cm},
ylabel={NMSE [dB]},
xmajorgrids,
ymajorgrids,
ytick = {-22, -20, -18, -16},
yticklabels = {-22, -20, -18, -16},
xtick = {15, 16, 17, 18, 19, 20, 21},
xticklabels = {15, 16, 17, 18, 19, 20, 21},
% legend columns=3,
% legend style={at={(0.0,1.0)},
% anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark size=1.0pt, mark=square*, mark options={solid, fill=myblack, draw=black}]
  table[row sep=crcr]{%  
% 15 	 	 	  -17.67 	 	  \\ 
% 20 	 	 	  -21.9 	 	  \\ 
% 25 	 	 	  -25.12 	 	  \\ 
% 30 	 	 	  -26.98 	 	  \\ 
% 35 	 	 	  -27.79 	 	  \\ 
15	 	 	-17.64	 	 	 \\
15.33	 	 	-17.93	 	 	 \\
15.66	 	 	-18.2	 	 	 \\
16	 	 	-18.54	 	 	 \\
16.33	 	 	-18.8	 	 	 \\
16.66	 	 	-19.08	 	 	 \\
17	 	 	-19.4	 	 	 \\
17.33	 	 	-19.68	 	 	 \\
17.66	 	 	-19.97	 	 	 \\
18	 	 	-20.27	 	 	 \\
18.33	 	 	-20.49	 	 	 \\
18.66	 	 	-20.81	 	 	 \\
19	 	 	-21.05	 	 	 \\
19.33	 	 	-21.34	 	 	 \\
19.66	 	 	-21.57	 	 	 \\
20	 	 	-21.86	 	 	 \\
20.33	 	 	-22.11	 	 	 \\
20.66	 	 	-22.33	 	 	 \\
21	 	 	-22.56	 	 	 \\
21.33	 	 	-22.83	 	 	 \\
21.66	 	 	-23.08	 	 	 \\
22	 	 	-23.26	 	 	 \\
22.33	 	 	-23.53	 	 	 \\
22.66	 	 	-23.73	 	 	 \\
23	 	 	-23.95	 	 	 \\
24	 	 	-24.54	 	 	 \\
25	 	 	-25.1	 	 	 \\
30	 	 	-26.93	 	 	 \\
35	 	 	-27.78	 	 	 \\
};
% \addlegendentry{\footnotesize Linear}
\addplot [color=burntorange, line width=1.0pt, mark size=1.0pt, mark=diamond*, mark options={solid, fill=orange, draw=burntorange}]
  table[row sep=crcr]{%
% 15 	 	 	  -17.76 	 	  \\ 
% 20 	 	 	  -22.72 	 	  \\ 
% 25 	 	 	  -27.26 	 	  \\ 
% 30 	 	 	  -30.96 	 	  \\ 
% 35 	 	 	  -33.35 	 	  \\ 
15	-17.64	 \\
15.33	-18	 \\
15.66	-18.35	 \\
16	-18.65	 \\
16.33	-18.99	 \\
16.66	-19.32	 \\
17	-19.69	 \\
17.33	-20.05	 \\
17.66	-20.35	 \\
18	-20.67	 \\
18.33	-21.02	 \\
18.66	-21.38	 \\
19	-21.68	 \\
19.33	-22.03	 \\
19.66	-22.38	 \\
20	-22.66	 \\
20.33	-23.01	 \\
20.66	-23.36	 \\
21	-23.66	 \\
21.33	-24.01	 \\
21.66	-24.3	 \\
22	-24.64	 \\
22.33	-24.96	 \\
22.66	-25.25	 \\
23	-25.58	 \\
24	-26.52	 \\
25	-27.42	 \\
30	-31.32	 \\
35	-33.97	 \\
};
% \addlegendentry{\footnotesize Volterra ILA}
\addplot [color=myblue, line width=1.0pt, mark size=1.0pt, mark=*, mark options={solid, fill=mybluef, draw= myblue}]
table[row sep=crcr]{%
15 	 	 	 -17.96 	 	 	 \\
15.33 	 	 	 -18.26 	 	 	 \\
15.66 	 	 	 -18.57 	 	 	 \\
16 	 	 	 -18.93 	 	 	 \\
16.33 	 	 	 -19.26 	 	 	 \\
16.66 	 	 	 -19.59 	 	 	 \\
17 	 	 	 -19.86 	 	 	 \\
17.33 	 	 	 -20.21 	 	 	 \\
17.66 	 	 	 -20.54 	 	 	 \\
18 	 	 	 -20.87 	 	 	 \\
18.33 	 	 	 -21.18 	 	 	 \\
18.66 	 	 	 -21.51 	 	 	 \\
19 	 	 	 -21.82 	 	 	 \\
19.33 	 	 	 -22.11 	 	 	 \\
19.66 	 	 	 -22.43 	 	 	 \\
20 	 	 	 -22.79 	 	 	 \\
20.33 	 	 	 -23.09 	 	 	 \\
20.66 	 	 	 -23.4 	 	 	 \\
21 	 	 	 -23.71 	 	 	 \\
21.33 	 	 	 -24.04 	 	 	 \\
21.66 	 	 	 -24.35 	 	 	 \\
22 	 	 	 -24.68 	 	 	 \\
22.33 	 	 	 -24.95 	 	 	 \\
22.66 	 	 	 -25.26 	 	 	 \\
23 	 	 	 -25.61 	 	 	 \\
24 	 	 	 -26.45 	 	 	 \\
25 	 	 	 -27.31 	 	 	 \\
30 	 	 	 -31.45 	 	 	 \\
35 	 	 	 -34.24 	 	 	 \\
};
% \addlegendentry{\footnotesize Volterra DLA}
% \addplot [color=forestgreen, line width=1.0pt, mark size=1.0pt, mark=*, mark options={solid, fill=forestgreen, draw= forestgreen}]
% table[row sep=crcr]{%
% 15 	 	 	 -17.25 	 	 	 \\
% 15.33 	 	 	 -17.58 	 	 	 \\
% };
\end{axis}
\node[] at (2,2.65) {\footnotesize{(a) Weakly nonlinear (BO = 7 dB)}};
\end{tikzpicture}%
